Surjective H-Colouring over Reflexive Digraphs

The Surjective H-Colouring problem is to test if a given graph allows a vertex-surjective homomorphism to a fixed graph H. The complexity of this problem has been well studied for undirected (partially) reflexive graphs. We introduce endo-triviality, the property of a structure that all of its endomorphisms that do not have range of size 1 are automorphisms, as a means to obtain complexity-theoretic classifications of Surjective H-Colouring in the case of reflexive digraphs. Chen [2014] proved, in the setting of constraint satisfaction problems, that Surjective H-Colouring is NP-complete if H has the property that all of its polymorphisms are essentially unary. We give the first concrete application of his result by showing that every endo-trivial reflexive digraph H has this property. We then use the concept of endo-triviality to prove, as our main result, a dichotomy for Surjective H-Colouring when H is a reflexive tournament: if H is transitive, then Surjective H-Colouring is in NL, otherwise it is NP-complete. By combining this result with some known and new results we obtain a complexity classification for Surjective H-Colouring when H is a partially reflexive digraph of size at most 3.

==> 6vertices.tex <==
%
%  Created by WinFIG version 4.0 beta 1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3953,2007)(1763,-1582)
%  METADATA <id>45</id> 
{\color[rgb]{0,0,0}\thinlines
\put(5663,367){\circle*{90}}
}%
%  METADATA <id>46</id> 
{\color[rgb]{0,0,0}\put(5657,-1529){\circle*{90}}
}%
%  METADATA <id>47</id> 
{\color[rgb]{0,0,0}\put(4706,-605){\circle*{90}}
}%
%  METADATA <id>48</id> 
{\color[rgb]{0,0,0}\put(5670,367){\vector( 0,-1){1813}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(5670,-1523){\vector(-1, 1){908}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(4725,-578){\vector( 1, 1){926.500}}
}%
%  METADATA <id>55</id> 
{\color[rgb]{0,0,0}\put(2773,372){\circle*{90}}
}%
%  METADATA <id>56</id> 
{\color[rgb]{0,0,0}\put(2767,-1524){\circle*{90}}
}%
%  METADATA <id>57</id> 
{\color[rgb]{0,0,0}\put(1816,-600){\circle*{90}}
}%
%  METADATA <id>58</id> 
{\color[rgb]{0,0,0}\put(2780,372){\vector( 0,-1){1813}}
}%
%  METADATA <id>59</id> 
{\color[rgb]{0,0,0}\put(2780,-1518){\vector(-1, 1){908}}
}%
%  METADATA <id>60</id> 
{\color[rgb]{0,0,0}\put(1835,-573){\vector( 1, 1){926.500}}
}%
%  METADATA <id>63</id> 
{\color[rgb]{1,0,0}\put(4725,-578){\vector(-2,-1){1871.600}}
}%
%  METADATA <id>64</id> 
{\color[rgb]{0,.56,0}\put(2836,367){\vector( 1, 0){2741}}
}%
%  METADATA <id>66</id> 
{\color[rgb]{0,.56,0}\put(2836,-1523){\vector( 1, 0){2778}}
}%
%  METADATA <id>71</id> 
{\color[rgb]{0,.56,0}\multiput(2847,360)(9.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2856,354)(6.88000,-5.16000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2870,344)(9.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2888,332)(7.61540,-5.07693){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2911,317)(9.00000,-6.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2938,299)(8.07692,-5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2970,277)(7.33846,-4.89231){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3007,253)(8.16924,-5.44616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3048,226)(7.38462,-4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3092,196)(7.88462,-5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3139,164)(7.12089,-4.74726){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3189,131)(7.28571,-4.85714){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3240, 97)(7.45054,-4.96703){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3292, 62)(7.61539,-5.07692){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3345, 26)(7.54946,-5.03297){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3398, -9)(7.54946,-5.03297){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3451,-44)(7.35164,-4.90110){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3502,-79)(7.28571,-4.85714){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3553,-113)(7.02197,-4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3602,-146)(8.00000,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3650,-178)(7.69230,-5.12820){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3696,-209)(7.38462,-4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3740,-239)(7.19230,-4.79487){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3783,-268)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3824,-296)(7.93846,-5.29231){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3864,-322)(7.66154,-5.10769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3902,-348)(7.43076,-4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3939,-373)(7.29230,-4.86153){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3975,-398)(6.96924,-4.64616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4010,-421)(8.53845,-5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4044,-444)(8.36538,-5.57692){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4077,-467)(8.25000,-5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4110,-489)(8.07692,-5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4142,-511)(7.96155,-5.30770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4174,-532)(7.60000,-5.70000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4205,-554)(8.07692,-5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4237,-576)(7.78845,-5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4268,-597)(7.60000,-5.70000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4299,-619)(7.96155,-5.30770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4331,-640)(7.60000,-5.70000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4362,-662)(8.07692,-5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4394,-684)(8.36538,-5.57692){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4427,-707)(8.25000,-5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4460,-729)(8.65385,-5.76923){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4494,-753)(8.65385,-5.76923){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4528,-777)(7.29230,-4.86153){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4564,-802)(7.43076,-4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4601,-827)(7.45600,-5.59200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4639,-854)(7.68000,-5.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4678,-882)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4719,-910)(7.26923,-4.84616){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4762,-940)(7.26923,-4.84616){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4805,-970)(7.76923,-5.17949){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4851,-1002)(7.54667,-5.66000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4897,-1035)(8.07692,-5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4945,-1068)(7.08791,-4.72528){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4994,-1102)(6.88000,-5.16000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5043,-1137)(7.25274,-4.83516){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5093,-1172)(7.25274,-4.83516){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5143,-1207)(6.88000,-5.16000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5192,-1242)(8.07692,-5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5240,-1275)(7.96153,-5.30769){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5287,-1308)(7.46153,-4.97436){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5331,-1339)(6.88000,-5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5373,-1369)(7.66154,-5.10769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5411,-1395)(6.75200,-5.06400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5445,-1420)(7.78845,-5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5476,-1441)(8.21333,-6.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5501,-1459)(7.38460,-4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5523,-1474)(8.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5539,-1486)(13.15380,-8.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5552,-1495)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5571,-1508){\vector( 3,-2){0}}
}%
%  METADATA <id>72</id> 
{\color[rgb]{0,.56,0}\multiput(2847,-1516)(9.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2856,-1510)(13.84620,9.23080){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2870,-1501)(8.88000,6.66000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2888,-1488)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2910,-1473)(9.23077,6.15384){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2938,-1455)(7.96155,5.30770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2970,-1434)(7.43076,4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3007,-1409)(8.03076,5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3047,-1382)(7.38462,4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3091,-1352)(7.92308,5.28206){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3139,-1321)(7.02197,4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3188,-1288)(7.28571,4.85714){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3239,-1254)(7.54946,5.03297){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3292,-1219)(7.45054,4.96703){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3344,-1184)(7.61539,5.07692){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3397,-1148)(7.45054,4.96703){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3449,-1113)(7.38461,4.92308){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3501,-1079)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3551,-1045)(6.95604,4.63736){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3600,-1013)(8.00000,5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3648,-981)(7.69230,5.12820){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3694,-950)(7.30770,4.87180){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3738,-921)(7.07692,4.71794){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3780,-892)(8.16924,5.44616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3821,-865)(8.03076,5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3861,-838)(7.56924,5.04616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3899,-813)(7.43076,4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3936,-788)(6.96924,4.64616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3971,-765)(7.06154,4.70769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4006,-741)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4039,-719)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4072,-697)(8.07692,5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4104,-675)(7.96155,5.30770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4136,-654)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4167,-633)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4198,-612)(7.67307,5.11538){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4229,-592)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4262,-570)(8.07692,5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4294,-548)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4327,-526)(8.07692,5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4359,-504)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4392,-482)(8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4426,-459)(8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4460,-436)(7.06154,4.70769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4495,-412)(7.20000,4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4531,-388)(7.56924,5.04616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4569,-363)(7.66154,5.10769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4607,-337)(8.03076,5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4647,-310)(8.26154,5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4688,-282)(7.19230,4.79487){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4731,-253)(7.50000,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4776,-223)(7.69230,5.12820){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4822,-192)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4869,-160)(7.02197,4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4918,-127)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4968,-93)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5018,-59)(7.35164,4.90110){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5069,-24)(7.28571,4.85714){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5120, 10)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5170, 44)(7.02197,4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5219, 77)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5266,109)(7.38462,4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5310,139)(8.26154,5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5351,167)(7.43076,4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5388,192)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5421,214)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5450,233)(7.76923,5.17949){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5473,249)(9.57690,6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5492,262)(6.88000,5.16000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5506,272)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5527,286){\vector( 3, 2){0}}
}%
%  METADATA <id>67</id> 
{\color[rgb]{0,.56,0}\put(1891,-578){\vector( 4, 1){3664.941}}
}%
%  METADATA <id>70</id> 
{\color[rgb]{0,.56,0}\put(1891,-578){\vector( 4,-1){3693.412}}
}%
%  METADATA <id>61</id> 
{\color[rgb]{1,0,0}\put(4745,-554){\vector(-1, 0){2855}}
}%
%  METADATA <id>62</id> 
{\color[rgb]{1,0,0}\put(4725,-578){\vector(-2, 1){1855.200}}
}%
\end{picture}%


==> Cylm-bis.tex <==
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5856,2002)(295,-1369)
%  METADATA <id>2</id> 
{\color[rgb]{0,0,0}\thinlines
\put(5384,578){\circle*{90}}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(5738,-1247){\circle*{90}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(4912,-595){\circle*{90}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(6077,-133){\circle*{90}}
}%
%  METADATA <id>9</id> 
{\color[rgb]{0,0,0}\put(4931,-595){\line( 0, 1){  1}}
\put(4931,-594){\line( 0, 1){  4}}
\multiput(4930,-584)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4929,-575){\line( 0, 1){ 13}}
\put(4928,-562){\line( 0, 1){ 17}}
\multiput(4927,-545)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4925,-524){\line( 0, 1){ 25}}
\put(4923,-499){\line( 0, 1){ 28}}
\put(4921,-471){\line( 0, 1){ 30}}
\put(4920,-441){\line( 0, 1){ 34}}
\put(4918,-407){\line( 0, 1){ 35}}
\put(4916,-372){\line( 0, 1){ 37}}
\put(4915,-335){\line( 0, 1){ 37}}
\put(4914,-298){\line( 0, 1){ 39}}
\put(4913,-259){\line( 0, 1){ 39}}
\put(4913,-220){\line( 0, 1){ 40}}
\put(4914,-180){\line( 0, 1){ 40}}
\put(4915,-140){\line( 0, 1){ 41}}
\put(4918,-99){\line( 0, 1){ 42}}
\multiput(4921,-57)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4926,-15)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4932, 27)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4939, 70)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4949,114)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4959,158)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4972,201)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4987,243)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5006,289)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5027,329)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5048,365)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5069,396)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5091,422)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5112,445)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5134,464)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5156,479)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5177,493)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5199,504)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5220,513)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5241,521)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5261,527)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5281,533)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5299,537)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5315,540)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5330,542)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5341,544)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5351,545)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5366,549){\vector( 4, 1){0}}
}%
%  METADATA <id>12</id> 
{\color[rgb]{0,0,0}\put(5670,-1278){\line(-1, 0){  2}}
\put(5668,-1278){\line(-1, 0){  3}}
\put(5665,-1278){\line(-1, 0){  6}}
\multiput(5659,-1278)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5649,-1279){\line(-1, 0){ 13}}
\put(5636,-1279){\line(-1, 0){ 16}}
\put(5620,-1279){\line(-1, 0){ 19}}
\put(5601,-1279){\line(-1, 0){ 22}}
\put(5579,-1279){\line(-1, 0){ 24}}
\put(5555,-1278){\line(-1, 0){ 25}}
\put(5530,-1276){\line(-1, 0){ 27}}
\multiput(5503,-1274)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5476,-1270)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5447,-1265)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5419,-1259)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5389,-1250)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5358,-1240)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5327,-1227)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5294,-1211)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5260,-1191)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5226,-1168)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5192,-1142)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5160,-1113)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5130,-1083)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5104,-1052)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5081,-1021)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5061,-990)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5043,-960)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5027,-931)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5013,-901)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5001,-872)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4990,-844)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4980,-816)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4971,-789)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4963,-763)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4956,-740)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4951,-719)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4946,-701)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4942,-687)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4936,-664){\vector(-1, 4){0}}
}%
%  METADATA <id>11</id> 
{\color[rgb]{0,0,0}\put(6111,-204){\line( 0,-1){  2}}
\multiput(6113,-215)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6114,-225)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6116,-238)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6119,-255)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6121,-276)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6124,-299)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6127,-326)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6130,-354)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(6133,-384){\line( 0,-1){ 31}}
\put(6135,-415){\line( 0,-1){ 32}}
\put(6137,-447){\line( 0,-1){ 33}}
\put(6138,-480){\line( 0,-1){ 34}}
\put(6139,-514){\line( 0,-1){ 35}}
\put(6138,-549){\line( 0,-1){ 36}}
\put(6137,-585){\line( 0,-1){ 37}}
\multiput(6134,-622)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6129,-661)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6123,-701)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6115,-742)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6104,-784)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6092,-825)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6075,-872)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6056,-915)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6036,-954)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6015,-987)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5995,-1017)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5974,-1042)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5953,-1065)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5932,-1085)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5911,-1103)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5891,-1119)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5871,-1134)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5852,-1147)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5835,-1158)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5820,-1167)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5808,-1174)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5788,-1184){\vector(-2,-1){0}}
}%
%  METADATA <id>10</id> 
{\color[rgb]{0,0,0}\put(5403,560){\line( 1, 0){  2}}
\put(5405,560){\line( 1, 0){  4}}
\put(5416,561){\line( 1, 0){ 11}}
\put(5427,561){\line( 1, 0){ 15}}
\put(5442,561){\line( 1, 0){ 19}}
\put(5461,561){\line( 1, 0){ 23}}
\put(5484,561){\line( 1, 0){ 25}}
\put(5509,561){\line( 1, 0){ 27}}
\put(5536,560){\line( 1, 0){ 29}}
\put(5565,558){\line( 1, 0){ 29}}
\multiput(5594,556)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5625,552)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5656,547)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5687,541)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5719,532)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5751,522)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5783,509)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5816,492)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5849,473)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5881,450)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5912,423)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5940,394)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5964,363)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5985,332)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6002,300)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6016,270)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6027,239)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6035,209)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6042,179)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6047,150)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6051,121)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(6054, 93){\line( 0,-1){ 28}}
\put(6055, 65){\line( 0,-1){ 26}}
\put(6056, 39){\line( 0,-1){ 23}}
\put(6057, 16){\line( 0,-1){ 22}}
\put(6057, -6){\line( 0,-1){ 17}}
\put(6056,-23){\line( 0,-1){ 15}}
\put(6056,-38){\vector( 0,-1){ 23}}
}%
%  METADATA <id>15</id> 
{\color[rgb]{0,0,0}\put(3862,560){\circle*{90}}
}%
%  METADATA <id>16</id> 
{\color[rgb]{0,0,0}\put(4216,-1265){\circle*{90}}
}%
%  METADATA <id>17</id> 
{\color[rgb]{0,0,0}\put(3390,-613){\circle*{90}}
}%
%  METADATA <id>20</id> 
{\color[rgb]{0,0,0}\put(4555,-151){\circle*{90}}
}%
%  METADATA <id>18</id> 
{\color[rgb]{0,0,0}\put(3409,-613){\line( 0, 1){  1}}
\put(3409,-612){\line( 0, 1){  4}}
\multiput(3408,-602)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3407,-593){\line( 0, 1){ 13}}
\put(3406,-580){\line( 0, 1){ 17}}
\multiput(3405,-563)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3403,-542){\line( 0, 1){ 25}}
\put(3401,-517){\line( 0, 1){ 28}}
\put(3399,-489){\line( 0, 1){ 30}}
\put(3398,-459){\line( 0, 1){ 34}}
\put(3396,-425){\line( 0, 1){ 35}}
\put(3394,-390){\line( 0, 1){ 37}}
\put(3393,-353){\line( 0, 1){ 37}}
\put(3392,-316){\line( 0, 1){ 39}}
\put(3391,-277){\line( 0, 1){ 39}}
\put(3391,-238){\line( 0, 1){ 40}}
\put(3392,-198){\line( 0, 1){ 40}}
\put(3393,-158){\line( 0, 1){ 41}}
\put(3396,-117){\line( 0, 1){ 42}}
\multiput(3399,-75)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3404,-33)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3410,  9)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3417, 52)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3427, 96)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3437,140)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3450,183)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3465,225)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3484,271)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3505,311)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3526,347)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3547,378)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3569,404)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3590,427)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3612,446)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3634,461)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3655,475)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3677,486)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3698,495)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3719,503)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3739,509)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3759,515)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3777,519)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3793,522)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3808,524)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3819,526)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3829,527)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3844,531){\vector( 4, 1){0}}
}%
%  METADATA <id>19</id> 
{\color[rgb]{0,0,0}\put(4148,-1296){\line(-1, 0){  2}}
\put(4146,-1296){\line(-1, 0){  3}}
\put(4143,-1296){\line(-1, 0){  6}}
\multiput(4137,-1296)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4127,-1297){\line(-1, 0){ 13}}
\put(4114,-1297){\line(-1, 0){ 16}}
\put(4098,-1297){\line(-1, 0){ 19}}
\put(4079,-1297){\line(-1, 0){ 22}}
\put(4057,-1297){\line(-1, 0){ 24}}
\put(4033,-1296){\line(-1, 0){ 25}}
\put(4008,-1294){\line(-1, 0){ 27}}
\multiput(3981,-1292)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3954,-1288)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3925,-1283)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3897,-1277)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3867,-1268)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3836,-1258)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3805,-1245)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3772,-1229)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3738,-1209)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3704,-1186)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3670,-1160)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3638,-1131)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3608,-1101)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3582,-1070)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3559,-1039)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3539,-1008)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3521,-978)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3505,-949)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3491,-919)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3479,-890)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3468,-862)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3458,-834)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3449,-807)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3441,-781)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3434,-758)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3429,-737)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3424,-719)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3420,-705)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3414,-682){\vector(-1, 4){0}}
}%
%  METADATA <id>21</id> 
{\color[rgb]{0,0,0}\put(4589,-222){\line( 0,-1){  2}}
\multiput(4591,-233)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4592,-243)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4594,-256)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4597,-273)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4599,-294)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4602,-317)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4605,-344)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4608,-372)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4611,-402){\line( 0,-1){ 31}}
\put(4613,-433){\line( 0,-1){ 32}}
\put(4615,-465){\line( 0,-1){ 33}}
\put(4616,-498){\line( 0,-1){ 34}}
\put(4617,-532){\line( 0,-1){ 35}}
\put(4616,-567){\line( 0,-1){ 36}}
\put(4615,-603){\line( 0,-1){ 37}}
\multiput(4612,-640)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4607,-679)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4601,-719)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4593,-760)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4582,-802)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4570,-843)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4553,-890)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4534,-933)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4514,-972)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4493,-1005)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4473,-1035)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4452,-1060)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4431,-1083)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4410,-1103)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4389,-1121)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4369,-1137)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4349,-1152)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4330,-1165)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4313,-1176)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4298,-1185)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4286,-1192)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4266,-1202){\vector(-2,-1){0}}
}%
%  METADATA <id>22</id> 
{\color[rgb]{0,0,0}\put(3881,542){\line( 1, 0){  2}}
\put(3883,542){\line( 1, 0){  4}}
\put(3894,543){\line( 1, 0){ 11}}
\put(3905,543){\line( 1, 0){ 15}}
\put(3920,543){\line( 1, 0){ 19}}
\put(3939,543){\line( 1, 0){ 23}}
\put(3962,543){\line( 1, 0){ 25}}
\put(3987,543){\line( 1, 0){ 27}}
\put(4014,542){\line( 1, 0){ 29}}
\put(4043,540){\line( 1, 0){ 29}}
\multiput(4072,538)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4103,534)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4134,529)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4165,523)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4197,514)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4229,504)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4261,491)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4294,474)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4327,455)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4359,432)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4390,405)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4418,376)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4442,345)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4463,314)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4480,282)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4494,252)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4505,221)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4513,191)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4520,161)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4525,132)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4529,103)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4532, 75){\line( 0,-1){ 28}}
\put(4533, 47){\line( 0,-1){ 26}}
\put(4534, 21){\line( 0,-1){ 23}}
\put(4535, -2){\line( 0,-1){ 22}}
\put(4535,-24){\line( 0,-1){ 17}}
\put(4534,-41){\line( 0,-1){ 15}}
\put(4534,-56){\vector( 0,-1){ 23}}
}%
%  METADATA <id>35</id> 
{\color[rgb]{1,0,0}\put(5316,591){\vector(-1, 0){1378}}
}%
%  METADATA <id>36</id> 
{\color[rgb]{1,0,0}\put(6030,-141){\vector(-1, 0){1378}}
}%
%  METADATA <id>37</id> 
{\color[rgb]{1,0,0}\put(4837,-589){\vector(-1, 0){1378}}
}%
%  METADATA <id>38</id> 
{\color[rgb]{1,0,0}\put(5669,-1290){\vector(-1, 0){1378}}
}%
%  METADATA <id>40</id> 
{\color[rgb]{0,.56,0}\put(4621,-161){\line( 1, 0){  1}}
\multiput(4631,-165)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4639,-168)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4651,-172)(15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4666,-178)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4685,-186)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4708,-194)(8.73563,-3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4734,-205)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4763,-216)(7.80173,-3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4794,-229)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4828,-243)(8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4863,-257)(9.13792,-3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4899,-273)(9.56898,-3.82759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4937,-289)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4975,-307)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5014,-325)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5053,-343)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5092,-363)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5131,-383)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5171,-405)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5211,-427)(8.00000,-4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5251,-451)(8.07692,-5.38461){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5292,-477)(8.03076,-5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5332,-504)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5373,-532)(6.66667,-5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5413,-562)(6.66667,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5453,-594)(7.51476,-6.26230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5490,-626)(6.00000,-6.00000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5533,-667)(6.33333,-6.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5570,-706)(6.36066,-7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5602,-744)(5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5629,-779)(5.61538,-8.42306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5651,-813)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5668,-844)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5682,-874)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5693,-903)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5701,-930)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5707,-956)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5711,-981)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5714,-1004){\line( 0,-1){ 23}}
\put(5715,-1027){\line( 0,-1){ 21}}
\put(5715,-1048){\line( 0,-1){ 19}}
\put(5715,-1067){\line( 0,-1){ 17}}
\multiput(5714,-1084)(-2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5712,-1099)(-1.97300,-11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5711,-1111)(-2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5709,-1121)(-3.64710,-14.58840){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5705,-1136){\vector(-1,-4){0}}
}%
%  METADATA <id>41</id> 
{\color[rgb]{0,.56,0}\put(4304,-1241){\line( 1, 0){  2}}
\multiput(4317,-1238)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4328,-1236)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4343,-1232)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4361,-1228)(10.47060,2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4382,-1223)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4405,-1217)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4429,-1209)(8.60000,2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4455,-1201)(9.00000,3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4482,-1192)(9.02300,3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4509,-1181)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4536,-1169)(9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4565,-1156)(9.46080,5.67648){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4594,-1140)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4623,-1121)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4654,-1100)(7.50000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4684,-1076)(7.74590,6.45492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4714,-1049)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4741,-1020)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4766,-992)(4.88462,7.32694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4786,-963)(6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4804,-936)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4818,-910)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4831,-885)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4841,-860)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4849,-836)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4856,-813)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4862,-790)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4867,-769)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4871,-749)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4874,-731)(3.19230,15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4877,-715)(1.97300,11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4878,-703)(2.55880,10.23520){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4883,-683){\vector( 1, 4){0}}
}%
%  METADATA <id>42</id> 
{\color[rgb]{0,.56,0}\multiput(3471,-542)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3478,-536)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3488,-527)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3501,-517)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3515,-504)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3533,-489)(6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3553,-472)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3575,-453)(8.16393,6.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3599,-432)(6.54098,5.45081){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3625,-410)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3653,-387)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3682,-362)(7.77440,6.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3713,-337)(7.77050,6.47542){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3744,-311)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3777,-284)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3810,-257)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3845,-229)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3880,-201)(7.42400,5.56800){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3917,-173)(7.34146,5.87317){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3954,-144)(7.87200,5.90400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3993,-114)(6.66667,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4033,-84)(6.88000,5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4075,-54)(7.14667,5.36000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4118,-22)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4163, 10)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4210, 42)(8.07692,5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4258, 75)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4308,109)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4359,142)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4410,175)(7.70220,4.62132){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4471,213)(7.50000,4.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4531,249)(7.96219,4.77731){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4587,282)(7.28991,4.37395){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4639,311)(7.99020,4.79412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4688,338)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4734,362)(8.64000,4.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4777,384)(7.92000,3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4817,403)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4855,421)(9.13792,3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4891,437)(8.31898,3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4924,451)(8.23275,3.29310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4957,464)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4987,476)(9.59770,3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5016,487)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5044,497)(8.40000,2.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5069,506)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5093,514)(10.95000,3.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5115,521)(9.39655,3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5134,528)(8.40000,2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5151,533)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5165,537)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5176,541)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5185,543)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5198,547){\vector( 3, 1){0}}
}%
%  METADATA <id>39</id> 
{\color[rgb]{0,.56,0}\put(3950,573){\line( 1, 0){  1}}
\put(3953,572){\line( 1, 0){  4}}
\multiput(3964,570)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3973,568)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3986,566)(15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4002,563)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4021,559)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4044,555)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4070,550)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4099,544)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4131,537)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4167,530)(9.23077,-1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4204,523)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4244,515)(8.42308,-1.68462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4286,506)(8.61538,-1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4329,497)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4374,488)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4419,478)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4466,468)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4513,458)(9.55294,-2.38823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4561,447)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4610,436)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4659,425)(8.36538,-1.67308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4709,414)(8.47058,-2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4760,402)(8.50980,-2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4811,389)(8.62745,-2.15686){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4863,377)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4916,363)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4969,349)(9.17647,-2.29412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5024,335)(9.21568,-2.30392){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5079,320)(9.41177,-2.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5135,304)(8.20169,-2.05042){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5192,288)(8.05714,-2.68571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5249,271)(7.92857,-2.64286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5305,254)(9.10000,-3.03333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5360,237)(8.53333,-2.84444){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5437,212)(8.81250,-2.93750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5507,187)(8.06250,-2.68750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5571,164)(8.10344,-3.24138){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5628,142)(8.33333,-3.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5678,122)(9.06896,-3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5723,103)(7.76000,-3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5762, 84)(8.70000,-4.35000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5797, 67)(7.80000,-3.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5828, 51)(8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5855, 36)(8.08823,-4.85294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5879, 21)(7.23077,-4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5901,  7)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5920, -6)(8.56000,-6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5937,-19)(7.50000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5952,-31)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5966,-42)(11.40980,-9.50817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5977,-52)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5987,-61)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5994,-68)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6005,-79)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(6012,-86){\vector( 1,-1){0}}
}%
%  METADATA <id>47</id> 
{\color[rgb]{0,0,0}\put(3863,565){\circle*{90}}
}%
%  METADATA <id>48</id> 
{\color[rgb]{0,0,0}\put(4217,-1260){\circle*{90}}
}%
%  METADATA <id>49</id> 
{\color[rgb]{0,0,0}\put(3391,-608){\circle*{90}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(4556,-146){\circle*{90}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(3410,-608){\line( 0, 1){  1}}
\put(3410,-607){\line( 0, 1){  4}}
\multiput(3409,-597)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3408,-588){\line( 0, 1){ 13}}
\put(3407,-575){\line( 0, 1){ 17}}
\multiput(3406,-558)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3404,-537){\line( 0, 1){ 25}}
\put(3402,-512){\line( 0, 1){ 28}}
\put(3400,-484){\line( 0, 1){ 30}}
\put(3399,-454){\line( 0, 1){ 34}}
\put(3397,-420){\line( 0, 1){ 35}}
\put(3395,-385){\line( 0, 1){ 37}}
\put(3394,-348){\line( 0, 1){ 37}}
\put(3393,-311){\line( 0, 1){ 39}}
\put(3392,-272){\line( 0, 1){ 39}}
\put(3392,-233){\line( 0, 1){ 40}}
\put(3393,-193){\line( 0, 1){ 40}}
\put(3394,-153){\line( 0, 1){ 41}}
\put(3397,-112){\line( 0, 1){ 42}}
\multiput(3400,-70)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3405,-28)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3411, 14)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3418, 57)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3428,101)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3438,145)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3451,188)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3466,230)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3485,276)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3506,316)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3527,352)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3548,383)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3570,409)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3591,432)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3613,451)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3635,466)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3656,480)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3678,491)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3699,500)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3720,508)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3740,514)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3760,520)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3778,524)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3794,527)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3809,529)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3820,531)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3830,532)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3845,536){\vector( 4, 1){0}}
}%
%  METADATA <id>51</id> 
{\color[rgb]{0,0,0}\put(4149,-1291){\line(-1, 0){  2}}
\put(4147,-1291){\line(-1, 0){  3}}
\put(4144,-1291){\line(-1, 0){  6}}
\multiput(4138,-1291)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4128,-1292){\line(-1, 0){ 13}}
\put(4115,-1292){\line(-1, 0){ 16}}
\put(4099,-1292){\line(-1, 0){ 19}}
\put(4080,-1292){\line(-1, 0){ 22}}
\put(4058,-1292){\line(-1, 0){ 24}}
\put(4034,-1291){\line(-1, 0){ 25}}
\put(4009,-1289){\line(-1, 0){ 27}}
\multiput(3982,-1287)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3955,-1283)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3926,-1278)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3898,-1272)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3868,-1263)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3837,-1253)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3806,-1240)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3773,-1224)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3739,-1204)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3705,-1181)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3671,-1155)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3639,-1126)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3609,-1096)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3583,-1065)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3560,-1034)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3540,-1003)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3522,-973)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3506,-944)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3492,-914)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3480,-885)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3469,-857)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3459,-829)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3450,-802)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3442,-776)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3435,-753)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3430,-732)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3425,-714)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3421,-700)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3415,-677){\vector(-1, 4){0}}
}%
%  METADATA <id>53</id> 
{\color[rgb]{0,0,0}\put(4590,-217){\line( 0,-1){  2}}
\multiput(4592,-228)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4593,-238)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4595,-251)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4598,-268)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4600,-289)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4603,-312)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4606,-339)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4609,-367)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4612,-397){\line( 0,-1){ 31}}
\put(4614,-428){\line( 0,-1){ 32}}
\put(4616,-460){\line( 0,-1){ 33}}
\put(4617,-493){\line( 0,-1){ 34}}
\put(4618,-527){\line( 0,-1){ 35}}
\put(4617,-562){\line( 0,-1){ 36}}
\put(4616,-598){\line( 0,-1){ 37}}
\multiput(4613,-635)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4608,-674)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4602,-714)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4594,-755)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4583,-797)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4571,-838)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4554,-885)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4535,-928)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4515,-967)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4494,-1000)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4474,-1030)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4453,-1055)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4432,-1078)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4411,-1098)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4390,-1116)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4370,-1132)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4350,-1147)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4331,-1160)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4314,-1171)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4299,-1180)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4287,-1187)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4267,-1197){\vector(-2,-1){0}}
}%
%  METADATA <id>54</id> 
{\color[rgb]{0,0,0}\put(3882,547){\line( 1, 0){  2}}
\put(3884,547){\line( 1, 0){  4}}
\put(3895,548){\line( 1, 0){ 11}}
\put(3906,548){\line( 1, 0){ 15}}
\put(3921,548){\line( 1, 0){ 19}}
\put(3940,548){\line( 1, 0){ 23}}
\put(3963,548){\line( 1, 0){ 25}}
\put(3988,548){\line( 1, 0){ 27}}
\put(4015,547){\line( 1, 0){ 29}}
\put(4044,545){\line( 1, 0){ 29}}
\multiput(4073,543)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4104,539)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4135,534)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4166,528)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4198,519)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4230,509)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4262,496)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4295,479)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4328,460)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4360,437)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4391,410)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4419,381)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4443,350)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4464,319)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4481,287)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4495,257)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4506,226)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4514,196)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4521,166)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4526,137)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4530,108)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4533, 80){\line( 0,-1){ 28}}
\put(4534, 52){\line( 0,-1){ 26}}
\put(4535, 26){\line( 0,-1){ 23}}
\put(4536,  3){\line( 0,-1){ 22}}
\put(4536,-19){\line( 0,-1){ 17}}
\put(4535,-36){\line( 0,-1){ 15}}
\put(4535,-51){\vector( 0,-1){ 23}}
}%
%  METADATA <id>56</id> 
{\color[rgb]{0,0,0}\put(2341,547){\circle*{90}}
}%
%  METADATA <id>57</id> 
{\color[rgb]{0,0,0}\put(2695,-1278){\circle*{90}}
}%
%  METADATA <id>58</id> 
{\color[rgb]{0,0,0}\put(1869,-626){\circle*{90}}
}%
%  METADATA <id>61</id> 
{\color[rgb]{0,0,0}\put(3034,-164){\circle*{90}}
}%
%  METADATA <id>59</id> 
{\color[rgb]{0,0,0}\put(1888,-626){\line( 0, 1){  1}}
\put(1888,-625){\line( 0, 1){  4}}
\multiput(1887,-615)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(1886,-606){\line( 0, 1){ 13}}
\put(1885,-593){\line( 0, 1){ 17}}
\multiput(1884,-576)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1882,-555){\line( 0, 1){ 25}}
\put(1880,-530){\line( 0, 1){ 28}}
\put(1878,-502){\line( 0, 1){ 30}}
\put(1877,-472){\line( 0, 1){ 34}}
\put(1875,-438){\line( 0, 1){ 35}}
\put(1873,-403){\line( 0, 1){ 37}}
\put(1872,-366){\line( 0, 1){ 37}}
\put(1871,-329){\line( 0, 1){ 39}}
\put(1870,-290){\line( 0, 1){ 39}}
\put(1870,-251){\line( 0, 1){ 40}}
\put(1871,-211){\line( 0, 1){ 40}}
\put(1872,-171){\line( 0, 1){ 41}}
\put(1875,-130){\line( 0, 1){ 42}}
\multiput(1878,-88)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1883,-46)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1889, -4)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1896, 39)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1906, 83)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1916,127)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1929,170)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1944,212)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1963,258)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1984,298)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2005,334)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2026,365)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2048,391)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2069,414)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2091,433)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2113,448)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2134,462)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2156,473)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2177,482)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2198,490)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2218,496)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2238,502)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2256,506)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2272,509)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2287,511)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2298,513)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2308,514)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2323,518){\vector( 4, 1){0}}
}%
%  METADATA <id>60</id> 
{\color[rgb]{0,0,0}\put(2627,-1309){\line(-1, 0){  2}}
\put(2625,-1309){\line(-1, 0){  3}}
\put(2622,-1309){\line(-1, 0){  6}}
\multiput(2616,-1309)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2606,-1310){\line(-1, 0){ 13}}
\put(2593,-1310){\line(-1, 0){ 16}}
\put(2577,-1310){\line(-1, 0){ 19}}
\put(2558,-1310){\line(-1, 0){ 22}}
\put(2536,-1310){\line(-1, 0){ 24}}
\put(2512,-1309){\line(-1, 0){ 25}}
\put(2487,-1307){\line(-1, 0){ 27}}
\multiput(2460,-1305)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2433,-1301)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2404,-1296)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2376,-1290)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2346,-1281)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2315,-1271)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2284,-1258)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2251,-1242)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2217,-1222)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2183,-1199)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2149,-1173)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2117,-1144)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2087,-1114)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2061,-1083)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2038,-1052)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2018,-1021)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2000,-991)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1984,-962)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1970,-932)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1958,-903)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1947,-875)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1937,-847)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1928,-820)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1920,-794)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1913,-771)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1908,-750)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1903,-732)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1899,-718)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1893,-695){\vector(-1, 4){0}}
}%
%  METADATA <id>62</id> 
{\color[rgb]{0,0,0}\put(3068,-235){\line( 0,-1){  2}}
\multiput(3070,-246)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3071,-256)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3073,-269)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3076,-286)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3078,-307)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3081,-330)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3084,-357)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3087,-385)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3090,-415){\line( 0,-1){ 31}}
\put(3092,-446){\line( 0,-1){ 32}}
\put(3094,-478){\line( 0,-1){ 33}}
\put(3095,-511){\line( 0,-1){ 34}}
\put(3096,-545){\line( 0,-1){ 35}}
\put(3095,-580){\line( 0,-1){ 36}}
\put(3094,-616){\line( 0,-1){ 37}}
\multiput(3091,-653)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3086,-692)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3080,-732)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3072,-773)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3061,-815)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3049,-856)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3032,-903)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3013,-946)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2993,-985)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2972,-1018)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2952,-1048)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2931,-1073)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2910,-1096)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2889,-1116)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2868,-1134)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2848,-1150)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2828,-1165)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2809,-1178)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2792,-1189)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2777,-1198)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2765,-1205)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2745,-1215){\vector(-2,-1){0}}
}%
%  METADATA <id>63</id> 
{\color[rgb]{0,0,0}\put(2360,529){\line( 1, 0){  2}}
\put(2362,529){\line( 1, 0){  4}}
\put(2373,530){\line( 1, 0){ 11}}
\put(2384,530){\line( 1, 0){ 15}}
\put(2399,530){\line( 1, 0){ 19}}
\put(2418,530){\line( 1, 0){ 23}}
\put(2441,530){\line( 1, 0){ 25}}
\put(2466,530){\line( 1, 0){ 27}}
\put(2493,529){\line( 1, 0){ 29}}
\put(2522,527){\line( 1, 0){ 29}}
\multiput(2551,525)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2582,521)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2613,516)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2644,510)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2676,501)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2708,491)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2740,478)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2773,461)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2806,442)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2838,419)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2869,392)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2897,363)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2921,332)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2942,301)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2959,269)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2973,239)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2984,208)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2992,178)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2999,148)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3004,119)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3008, 90)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3011, 62){\line( 0,-1){ 28}}
\put(3012, 34){\line( 0,-1){ 26}}
\put(3013,  8){\line( 0,-1){ 23}}
\put(3014,-15){\line( 0,-1){ 22}}
\put(3014,-37){\line( 0,-1){ 17}}
\put(3013,-54){\line( 0,-1){ 15}}
\put(3013,-69){\vector( 0,-1){ 23}}
}%
%  METADATA <id>64</id> 
{\color[rgb]{1,0,0}\put(3795,578){\vector(-1, 0){1378}}
}%
%  METADATA <id>65</id> 
{\color[rgb]{1,0,0}\put(4509,-154){\vector(-1, 0){1378}}
}%
%  METADATA <id>66</id> 
{\color[rgb]{1,0,0}\put(3316,-602){\vector(-1, 0){1378}}
}%
%  METADATA <id>67</id> 
{\color[rgb]{1,0,0}\put(4148,-1303){\vector(-1, 0){1378}}
}%
%  METADATA <id>68</id> 
{\color[rgb]{0,.56,0}\put(3100,-174){\line( 1, 0){  1}}
\multiput(3110,-178)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3118,-181)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3130,-185)(15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3145,-191)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3164,-199)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3187,-207)(8.73563,-3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3213,-218)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3242,-229)(7.80173,-3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3273,-242)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3307,-256)(8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3342,-270)(9.13792,-3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3378,-286)(9.56898,-3.82759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3416,-302)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3454,-320)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3493,-338)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3532,-356)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3571,-376)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3610,-396)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3650,-418)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3690,-440)(8.00000,-4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3730,-464)(8.07692,-5.38461){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3771,-490)(8.03076,-5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3811,-517)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3852,-545)(6.66667,-5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3892,-575)(6.66667,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3932,-607)(7.51476,-6.26230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3969,-639)(6.00000,-6.00000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4012,-680)(6.33333,-6.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4049,-719)(6.36066,-7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4081,-757)(5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4108,-792)(5.61538,-8.42306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4130,-826)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4147,-857)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4161,-887)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4172,-916)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4180,-943)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4186,-969)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4190,-994)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4193,-1017){\line( 0,-1){ 23}}
\put(4194,-1040){\line( 0,-1){ 21}}
\put(4194,-1061){\line( 0,-1){ 19}}
\put(4194,-1080){\line( 0,-1){ 17}}
\multiput(4193,-1097)(-2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4191,-1112)(-1.97300,-11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4190,-1124)(-2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4188,-1134)(-3.64710,-14.58840){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4184,-1149){\vector(-1,-4){0}}
}%
%  METADATA <id>69</id> 
{\color[rgb]{0,.56,0}\put(2783,-1254){\line( 1, 0){  2}}
\multiput(2796,-1251)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2807,-1249)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2822,-1245)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2840,-1241)(10.47060,2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2861,-1236)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2884,-1230)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2908,-1222)(8.60000,2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2934,-1214)(9.00000,3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2961,-1205)(9.02300,3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2988,-1194)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3015,-1182)(9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3044,-1169)(9.46080,5.67648){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3073,-1153)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3102,-1134)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3133,-1113)(7.50000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3163,-1089)(7.74590,6.45492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3193,-1062)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3220,-1033)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3245,-1005)(4.88462,7.32694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3265,-976)(6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3283,-949)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3297,-923)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3310,-898)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3320,-873)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3328,-849)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3335,-826)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3341,-803)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3346,-782)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3350,-762)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3353,-744)(3.19230,15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3356,-728)(1.97300,11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3357,-716)(2.55880,10.23520){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3362,-696){\vector( 1, 4){0}}
}%
%  METADATA <id>70</id> 
{\color[rgb]{0,.56,0}\multiput(1950,-555)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1957,-549)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1967,-540)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1980,-530)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1994,-517)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2012,-502)(6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2032,-485)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2054,-466)(8.16393,6.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2078,-445)(6.54098,5.45081){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2104,-423)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2132,-400)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2161,-375)(7.77440,6.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2192,-350)(7.77050,6.47542){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2223,-324)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2256,-297)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2289,-270)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2324,-242)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2359,-214)(7.42400,5.56800){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2396,-186)(7.34146,5.87317){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2433,-157)(7.87200,5.90400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2472,-127)(6.66667,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2512,-97)(6.88000,5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2554,-67)(7.14667,5.36000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2597,-35)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2642, -3)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2689, 29)(8.07692,5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2737, 62)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2787, 96)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2838,129)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2889,162)(7.70220,4.62132){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2950,200)(7.50000,4.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3010,236)(7.96219,4.77731){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3066,269)(7.28991,4.37395){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3118,298)(7.99020,4.79412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3167,325)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3213,349)(8.64000,4.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3256,371)(7.92000,3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3296,390)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3334,408)(9.13792,3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3370,424)(8.31898,3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3403,438)(8.23275,3.29310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3436,451)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3466,463)(9.59770,3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3495,474)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3523,484)(8.40000,2.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3548,493)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3572,501)(10.95000,3.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3594,508)(9.39655,3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3613,515)(8.40000,2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3630,520)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3644,524)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3655,528)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3664,530)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3677,534){\vector( 3, 1){0}}
}%
%  METADATA <id>71</id> 
{\color[rgb]{0,.56,0}\put(2429,560){\line( 1, 0){  1}}
\put(2432,559){\line( 1, 0){  4}}
\multiput(2443,557)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2452,555)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2465,553)(15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2481,550)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2500,546)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2523,542)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2549,537)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2578,531)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2610,524)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2646,517)(9.23077,-1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2683,510)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2723,502)(8.42308,-1.68462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2765,493)(8.61538,-1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2808,484)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2853,475)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2898,465)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2945,455)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2992,445)(9.55294,-2.38823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3040,434)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3089,423)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3138,412)(8.36538,-1.67308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3188,401)(8.47058,-2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3239,389)(8.50980,-2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3290,376)(8.62745,-2.15686){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3342,364)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3395,350)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3448,336)(9.17647,-2.29412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3503,322)(9.21568,-2.30392){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3558,307)(9.41177,-2.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3614,291)(8.20169,-2.05042){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3671,275)(8.05714,-2.68571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3728,258)(7.92857,-2.64286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3784,241)(9.10000,-3.03333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3839,224)(8.53333,-2.84444){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3916,199)(8.81250,-2.93750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3986,174)(8.06250,-2.68750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4050,151)(8.10344,-3.24138){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4107,129)(8.33333,-3.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4157,109)(9.06896,-3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4202, 90)(7.76000,-3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4241, 71)(8.70000,-4.35000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4276, 54)(7.80000,-3.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4307, 38)(8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4334, 23)(8.08823,-4.85294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4358,  8)(7.23077,-4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4380, -6)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4399,-19)(8.56000,-6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4416,-32)(7.50000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4431,-44)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4445,-55)(11.40980,-9.50817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4456,-65)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4466,-74)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4473,-81)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4484,-92)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4491,-99){\vector( 1,-1){0}}
}%
%  METADATA <id>74</id> 
{\color[rgb]{0,0,0}\put(2342,541){\circle*{90}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(2696,-1284){\circle*{90}}
}%
%  METADATA <id>76</id> 
{\color[rgb]{0,0,0}\put(1870,-632){\circle*{90}}
}%
%  METADATA <id>79</id> 
{\color[rgb]{0,0,0}\put(3035,-170){\circle*{90}}
}%
%  METADATA <id>77</id> 
{\color[rgb]{0,0,0}\put(1889,-632){\line( 0, 1){  1}}
\put(1889,-631){\line( 0, 1){  4}}
\multiput(1888,-621)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(1887,-612){\line( 0, 1){ 13}}
\put(1886,-599){\line( 0, 1){ 17}}
\multiput(1885,-582)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1883,-561){\line( 0, 1){ 25}}
\put(1881,-536){\line( 0, 1){ 28}}
\put(1879,-508){\line( 0, 1){ 30}}
\put(1878,-478){\line( 0, 1){ 34}}
\put(1876,-444){\line( 0, 1){ 35}}
\put(1874,-409){\line( 0, 1){ 37}}
\put(1873,-372){\line( 0, 1){ 37}}
\put(1872,-335){\line( 0, 1){ 39}}
\put(1871,-296){\line( 0, 1){ 39}}
\put(1871,-257){\line( 0, 1){ 40}}
\put(1872,-217){\line( 0, 1){ 40}}
\put(1873,-177){\line( 0, 1){ 41}}
\put(1876,-136){\line( 0, 1){ 42}}
\multiput(1879,-94)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1884,-52)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1890,-10)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1897, 33)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1907, 77)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1917,121)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1930,164)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1945,206)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1964,252)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1985,292)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2006,328)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2027,359)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2049,385)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2070,408)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2092,427)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2114,442)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2135,456)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2157,467)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2178,476)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2199,484)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2219,490)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2239,496)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2257,500)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2273,503)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2288,505)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2299,507)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2309,508)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2324,512){\vector( 4, 1){0}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{0,0,0}\put(2628,-1315){\line(-1, 0){  2}}
\put(2626,-1315){\line(-1, 0){  3}}
\put(2623,-1315){\line(-1, 0){  6}}
\multiput(2617,-1315)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2607,-1316){\line(-1, 0){ 13}}
\put(2594,-1316){\line(-1, 0){ 16}}
\put(2578,-1316){\line(-1, 0){ 19}}
\put(2559,-1316){\line(-1, 0){ 22}}
\put(2537,-1316){\line(-1, 0){ 24}}
\put(2513,-1315){\line(-1, 0){ 25}}
\put(2488,-1313){\line(-1, 0){ 27}}
\multiput(2461,-1311)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2434,-1307)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2405,-1302)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2377,-1296)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2347,-1287)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2316,-1277)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2285,-1264)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2252,-1248)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2218,-1228)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2184,-1205)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2150,-1179)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2118,-1150)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2088,-1120)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2062,-1089)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2039,-1058)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2019,-1027)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2001,-997)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1985,-968)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1971,-938)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1959,-909)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1948,-881)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1938,-853)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1929,-826)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1921,-800)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1914,-777)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1909,-756)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1904,-738)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1900,-724)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1894,-701){\vector(-1, 4){0}}
}%
%  METADATA <id>80</id> 
{\color[rgb]{0,0,0}\put(3069,-241){\line( 0,-1){  2}}
\multiput(3071,-252)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3072,-262)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3074,-275)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3077,-292)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3079,-313)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3082,-336)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3085,-363)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3088,-391)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3091,-421){\line( 0,-1){ 31}}
\put(3093,-452){\line( 0,-1){ 32}}
\put(3095,-484){\line( 0,-1){ 33}}
\put(3096,-517){\line( 0,-1){ 34}}
\put(3097,-551){\line( 0,-1){ 35}}
\put(3096,-586){\line( 0,-1){ 36}}
\put(3095,-622){\line( 0,-1){ 37}}
\multiput(3092,-659)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3087,-698)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3081,-738)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3073,-779)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3062,-821)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3050,-862)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3033,-909)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3014,-952)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2994,-991)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2973,-1024)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2953,-1054)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2932,-1079)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2911,-1102)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2890,-1122)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2869,-1140)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2849,-1156)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2829,-1171)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2810,-1184)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2793,-1195)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2778,-1204)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2766,-1211)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2746,-1221){\vector(-2,-1){0}}
}%
%  METADATA <id>81</id> 
{\color[rgb]{0,0,0}\put(2361,523){\line( 1, 0){  2}}
\put(2363,523){\line( 1, 0){  4}}
\put(2374,524){\line( 1, 0){ 11}}
\put(2385,524){\line( 1, 0){ 15}}
\put(2400,524){\line( 1, 0){ 19}}
\put(2419,524){\line( 1, 0){ 23}}
\put(2442,524){\line( 1, 0){ 25}}
\put(2467,524){\line( 1, 0){ 27}}
\put(2494,523){\line( 1, 0){ 29}}
\put(2523,521){\line( 1, 0){ 29}}
\multiput(2552,519)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2583,515)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2614,510)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2645,504)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2677,495)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2709,485)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2741,472)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2774,455)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2807,436)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2839,413)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2870,386)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2898,357)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2922,326)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2943,295)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2960,263)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2974,233)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2985,202)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2993,172)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3000,142)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3005,113)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3009, 84)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3012, 56){\line( 0,-1){ 28}}
\put(3013, 28){\line( 0,-1){ 26}}
\put(3014,  2){\line( 0,-1){ 23}}
\put(3015,-21){\line( 0,-1){ 22}}
\put(3015,-43){\line( 0,-1){ 17}}
\put(3014,-60){\line( 0,-1){ 15}}
\put(3014,-75){\vector( 0,-1){ 23}}
}%
%  METADATA <id>83</id> 
{\color[rgb]{0,0,0}\put(820,523){\circle*{90}}
}%
%  METADATA <id>84</id> 
{\color[rgb]{0,0,0}\put(1174,-1302){\circle*{90}}
}%
%  METADATA <id>85</id> 
{\color[rgb]{0,0,0}\put(348,-650){\circle*{90}}
}%
%  METADATA <id>88</id> 
{\color[rgb]{0,0,0}\put(1513,-188){\circle*{90}}
}%
%  METADATA <id>86</id> 
{\color[rgb]{0,0,0}\put(367,-650){\line( 0, 1){  1}}
\put(367,-649){\line( 0, 1){  4}}
\multiput(366,-639)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(365,-630){\line( 0, 1){ 13}}
\put(364,-617){\line( 0, 1){ 17}}
\multiput(363,-600)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(361,-579){\line( 0, 1){ 25}}
\put(359,-554){\line( 0, 1){ 28}}
\put(357,-526){\line( 0, 1){ 30}}
\put(356,-496){\line( 0, 1){ 34}}
\put(354,-462){\line( 0, 1){ 35}}
\put(352,-427){\line( 0, 1){ 37}}
\put(351,-390){\line( 0, 1){ 37}}
\put(350,-353){\line( 0, 1){ 39}}
\put(349,-314){\line( 0, 1){ 39}}
\put(349,-275){\line( 0, 1){ 40}}
\put(350,-235){\line( 0, 1){ 40}}
\put(351,-195){\line( 0, 1){ 41}}
\put(354,-154){\line( 0, 1){ 42}}
\multiput(357,-112)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(362,-70)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(368,-28)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(375, 15)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(385, 59)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(395,103)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(408,146)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(423,188)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(442,234)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(463,274)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(484,310)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(505,341)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(527,367)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(548,390)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(570,409)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(592,424)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(613,438)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(635,449)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(656,458)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(677,466)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(697,472)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(717,478)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(735,482)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(751,485)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(766,487)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(777,489)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(787,490)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(802,494){\vector( 4, 1){0}}
}%
%  METADATA <id>87</id> 
{\color[rgb]{0,0,0}\put(1106,-1333){\line(-1, 0){  2}}
\put(1104,-1333){\line(-1, 0){  3}}
\put(1101,-1333){\line(-1, 0){  6}}
\multiput(1095,-1333)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(1085,-1334){\line(-1, 0){ 13}}
\put(1072,-1334){\line(-1, 0){ 16}}
\put(1056,-1334){\line(-1, 0){ 19}}
\put(1037,-1334){\line(-1, 0){ 22}}
\put(1015,-1334){\line(-1, 0){ 24}}
\put(991,-1333){\line(-1, 0){ 25}}
\put(966,-1331){\line(-1, 0){ 27}}
\multiput(939,-1329)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(912,-1325)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(883,-1320)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(855,-1314)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(825,-1305)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(794,-1295)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(763,-1282)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(730,-1266)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(696,-1246)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(662,-1223)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(628,-1197)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(596,-1168)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(566,-1138)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(540,-1107)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(517,-1076)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(497,-1045)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(479,-1015)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(463,-986)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(449,-956)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(437,-927)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(426,-899)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(416,-871)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(407,-844)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(399,-818)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(392,-795)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(387,-774)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(382,-756)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(378,-742)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(372,-719){\vector(-1, 4){0}}
}%
%  METADATA <id>89</id> 
{\color[rgb]{0,0,0}\put(1547,-259){\line( 0,-1){  2}}
\multiput(1549,-270)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1550,-280)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1552,-293)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1555,-310)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1557,-331)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1560,-354)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1563,-381)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1566,-409)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(1569,-439){\line( 0,-1){ 31}}
\put(1571,-470){\line( 0,-1){ 32}}
\put(1573,-502){\line( 0,-1){ 33}}
\put(1574,-535){\line( 0,-1){ 34}}
\put(1575,-569){\line( 0,-1){ 35}}
\put(1574,-604){\line( 0,-1){ 36}}
\put(1573,-640){\line( 0,-1){ 37}}
\multiput(1570,-677)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1565,-716)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1559,-756)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1551,-797)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1540,-839)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1528,-880)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1511,-927)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1492,-970)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1472,-1009)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1451,-1042)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1431,-1072)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1410,-1097)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1389,-1120)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1368,-1140)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1347,-1158)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1327,-1174)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1307,-1189)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1288,-1202)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1271,-1213)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1256,-1222)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1244,-1229)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1224,-1239){\vector(-2,-1){0}}
}%
%  METADATA <id>90</id> 
{\color[rgb]{0,0,0}\put(839,505){\line( 1, 0){  2}}
\put(841,505){\line( 1, 0){  4}}
\put(852,506){\line( 1, 0){ 11}}
\put(863,506){\line( 1, 0){ 15}}
\put(878,506){\line( 1, 0){ 19}}
\put(897,506){\line( 1, 0){ 23}}
\put(920,506){\line( 1, 0){ 25}}
\put(945,506){\line( 1, 0){ 27}}
\put(972,505){\line( 1, 0){ 29}}
\put(1001,503){\line( 1, 0){ 29}}
\multiput(1030,501)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1061,497)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1092,492)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1123,486)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1155,477)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1187,467)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1219,454)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1252,437)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1285,418)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1317,395)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1348,368)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1376,339)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1400,308)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1421,277)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1438,245)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1452,215)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1463,184)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1471,154)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1478,124)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1483, 95)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1487, 66)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(1490, 38){\line( 0,-1){ 28}}
\put(1491, 10){\line( 0,-1){ 26}}
\put(1492,-16){\line( 0,-1){ 23}}
\put(1493,-39){\line( 0,-1){ 22}}
\put(1493,-61){\line( 0,-1){ 17}}
\put(1492,-78){\line( 0,-1){ 15}}
\put(1492,-93){\vector( 0,-1){ 23}}
}%
%  METADATA <id>91</id> 
{\color[rgb]{1,0,0}\put(2274,554){\vector(-1, 0){1378}}
}%
%  METADATA <id>92</id> 
{\color[rgb]{1,0,0}\put(2988,-178){\vector(-1, 0){1378}}
}%
%  METADATA <id>93</id> 
{\color[rgb]{1,0,0}\put(1795,-626){\vector(-1, 0){1378}}
}%
%  METADATA <id>94</id> 
{\color[rgb]{1,0,0}\put(2627,-1327){\vector(-1, 0){1378}}
}%
%  METADATA <id>95</id> 
{\color[rgb]{0,.56,0}\put(1579,-198){\line( 1, 0){  1}}
\multiput(1589,-202)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1597,-205)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1609,-209)(15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1624,-215)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1643,-223)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1666,-231)(8.73563,-3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1692,-242)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1721,-253)(7.80173,-3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1752,-266)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1786,-280)(8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1821,-294)(9.13792,-3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1857,-310)(9.56898,-3.82759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1895,-326)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1933,-344)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1972,-362)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2011,-380)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2050,-400)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2089,-420)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2129,-442)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2169,-464)(8.00000,-4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2209,-488)(8.07692,-5.38461){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2250,-514)(8.03076,-5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2290,-541)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2331,-569)(6.66667,-5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2371,-599)(6.66667,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2411,-631)(7.51476,-6.26230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2448,-663)(6.00000,-6.00000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2491,-704)(6.33333,-6.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2528,-743)(6.36066,-7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2560,-781)(5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2587,-816)(5.61538,-8.42306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2609,-850)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2626,-881)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2640,-911)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2651,-940)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2659,-967)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2665,-993)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2669,-1018)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2672,-1041){\line( 0,-1){ 23}}
\put(2673,-1064){\line( 0,-1){ 21}}
\put(2673,-1085){\line( 0,-1){ 19}}
\put(2673,-1104){\line( 0,-1){ 17}}
\multiput(2672,-1121)(-2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2670,-1136)(-1.97300,-11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2669,-1148)(-2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2667,-1158)(-3.64710,-14.58840){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2663,-1173){\vector(-1,-4){0}}
}%
%  METADATA <id>96</id> 
{\color[rgb]{0,.56,0}\put(1262,-1278){\line( 1, 0){  2}}
\multiput(1275,-1275)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1286,-1273)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1301,-1269)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1319,-1265)(10.47060,2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1340,-1260)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1363,-1254)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1387,-1246)(8.60000,2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1413,-1238)(9.00000,3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1440,-1229)(9.02300,3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1467,-1218)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1494,-1206)(9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1523,-1193)(9.46080,5.67648){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1552,-1177)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1581,-1158)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1612,-1137)(7.50000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1642,-1113)(7.74590,6.45492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1672,-1086)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1699,-1057)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1724,-1029)(4.88462,7.32694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1744,-1000)(6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1762,-973)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1776,-947)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1789,-922)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1799,-897)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1807,-873)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1814,-850)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1820,-827)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1825,-806)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1829,-786)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1832,-768)(3.19230,15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1835,-752)(1.97300,11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1836,-740)(2.55880,10.23520){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1841,-720){\vector( 1, 4){0}}
}%
%  METADATA <id>97</id> 
{\color[rgb]{0,.56,0}\multiput(429,-579)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(436,-573)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(446,-564)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(459,-554)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(473,-541)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(491,-526)(6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(511,-509)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(533,-490)(8.16393,6.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(557,-469)(6.54098,5.45081){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(583,-447)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(611,-424)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(640,-399)(7.77440,6.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(671,-374)(7.77050,6.47542){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(702,-348)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(735,-321)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(768,-294)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(803,-266)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(838,-238)(7.42400,5.56800){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(875,-210)(7.34146,5.87317){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(912,-181)(7.87200,5.90400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(951,-151)(6.66667,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(991,-121)(6.88000,5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1033,-91)(7.14667,5.36000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1076,-59)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1121,-27)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1168,  5)(8.07692,5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1216, 38)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1266, 72)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1317,105)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1368,138)(7.70220,4.62132){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1429,176)(7.50000,4.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1489,212)(7.96219,4.77731){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1545,245)(7.28991,4.37395){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1597,274)(7.99020,4.79412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1646,301)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1692,325)(8.64000,4.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1735,347)(7.92000,3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1775,366)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1813,384)(9.13792,3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1849,400)(8.31898,3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1882,414)(8.23275,3.29310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1915,427)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1945,439)(9.59770,3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1974,450)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2002,460)(8.40000,2.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2027,469)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2051,477)(10.95000,3.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2073,484)(9.39655,3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2092,491)(8.40000,2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2109,496)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2123,500)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2134,504)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2143,506)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2156,510){\vector( 3, 1){0}}
}%
%  METADATA <id>98</id> 
{\color[rgb]{0,.56,0}\put(908,536){\line( 1, 0){  1}}
\put(911,535){\line( 1, 0){  4}}
\multiput(922,533)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(931,531)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(944,529)(15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(960,526)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(979,522)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1002,518)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1028,513)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1057,507)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1089,500)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1125,493)(9.23077,-1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1162,486)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1202,478)(8.42308,-1.68462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1244,469)(8.61538,-1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1287,460)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1332,451)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1377,441)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1424,431)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1471,421)(9.55294,-2.38823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1519,410)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1568,399)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1617,388)(8.36538,-1.67308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1667,377)(8.47058,-2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1718,365)(8.50980,-2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1769,352)(8.62745,-2.15686){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1821,340)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1874,326)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1927,312)(9.17647,-2.29412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1982,298)(9.21568,-2.30392){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2037,283)(9.41177,-2.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2093,267)(8.20169,-2.05042){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2150,251)(8.05714,-2.68571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2207,234)(7.92857,-2.64286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2263,217)(9.10000,-3.03333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2318,200)(8.53333,-2.84444){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2395,175)(8.81250,-2.93750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2465,150)(8.06250,-2.68750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2529,127)(8.10344,-3.24138){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2586,105)(8.33333,-3.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2636, 85)(9.06896,-3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2681, 66)(7.76000,-3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2720, 47)(8.70000,-4.35000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2755, 30)(7.80000,-3.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2786, 14)(8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2813, -1)(8.08823,-4.85294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2837,-16)(7.23077,-4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2859,-30)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2878,-43)(8.56000,-6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2895,-56)(7.50000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2910,-68)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2924,-79)(11.40980,-9.50817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2935,-89)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2945,-98)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2952,-105)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2963,-116)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2970,-123){\vector( 1,-1){0}}
}%
\end{picture}%


==> lemma5.tex <==
%
%  Created by WinFIG version 4.0 beta 1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3477,1631)(731,-921)
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\thinlines
\put(1157,288){\circle*{48}}
}%
%  METADATA <id>6</id> 
{\color[rgb]{0,0,0}\put(2031, 49){\circle*{48}}
}%
%  METADATA <id>7</id> 
{\color[rgb]{0,0,0}\put(1723,-881){\circle*{48}}
}%
%  METADATA <id>8</id> 
{\color[rgb]{0,0,0}\put(834,-654){\circle*{48}}
}%
%  METADATA <id>9</id> 
{\color[rgb]{0,0,0}\put(1168,653){\circle*{48}}
}%
%  METADATA <id>10</id> 
{\color[rgb]{0,0,0}\put(851,-626){\line( 0, 1){  3}}
\put(850,-616){\line( 0, 1){ 13}}
\put(850,-603){\line( 0, 1){ 18}}
\put(849,-585){\line( 0, 1){ 25}}
\put(847,-560){\line( 0, 1){ 30}}
\put(846,-530){\line( 0, 1){ 34}}
\put(845,-496){\line( 0, 1){ 36}}
\put(843,-460){\line( 0, 1){ 37}}
\put(842,-423){\line( 0, 1){ 37}}
\put(841,-386){\line( 0, 1){ 36}}
\put(841,-350){\line( 0, 1){ 34}}
\put(841,-316){\line( 0, 1){ 32}}
\put(841,-284){\line( 0, 1){ 29}}
\put(842,-255){\line( 0, 1){ 27}}
\put(844,-228){\line( 0, 1){ 26}}
\multiput(846,-202)(1.90540,11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(849,-179)(1.82430,10.94580){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(852,-157)(2.50000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(857,-137)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(861,-117)(3.15000,9.45000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(867,-98)(3.70000,11.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(875,-76)(4.41380,11.03450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(884,-54)(4.41380,11.03450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(893,-32)(5.50000,11.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(904,-10)(3.73333,7.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(916, 12)(6.35295,10.58825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(929, 33)(6.35295,10.58825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(942, 54)(6.76925,10.15388){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(956, 74)(7.08000,9.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(970, 93)(7.56100,9.45125){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(985,112)(7.04920,8.45904){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(999,129)(6.42000,8.56000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1012,146)(6.35245,7.62294){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1025,161)(6.50000,6.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1038,174)(5.45080,6.54096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1049,187)(11.00000,11.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1060,198)(9.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1069,207)(9.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1078,216)(8.25000,8.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1094,233)(11.50000,11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1105,245)(9.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1114,254)(5.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1124,269){\vector( 2, 3){0}}
}%
%  METADATA <id>11</id> 
{\color[rgb]{0,0,0}\put(1182,272){\line( 1, 0){  4}}
\put(1193,273){\line( 1, 0){ 14}}
\put(1207,274){\line( 1, 0){ 19}}
\put(1226,275){\line( 1, 0){ 26}}
\put(1252,277){\line( 1, 0){ 30}}
\put(1282,279){\line( 1, 0){ 33}}
\put(1315,281){\line( 1, 0){ 35}}
\put(1350,283){\line( 1, 0){ 35}}
\put(1385,284){\line( 1, 0){ 33}}
\put(1418,285){\line( 1, 0){ 32}}
\put(1450,286){\line( 1, 0){ 29}}
\put(1479,286){\line( 1, 0){ 27}}
\put(1506,285){\line( 1, 0){ 25}}
\put(1531,284){\line( 1, 0){ 23}}
\multiput(1554,283)(10.86485,-1.81081){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1576,281)(9.97295,-1.66216){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1596,278)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1615,274)(10.00000,-2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1635,270)(9.05880,-2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1653,265)(9.45000,-3.15000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1672,259)(9.39655,-3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1691,252)(9.39655,-3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1710,245)(9.80000,-4.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1730,236)(10.40000,-5.20000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1751,226)(7.46667,-3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1773,214)(8.13333,-4.06667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1797,201)(8.57843,-5.14706){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1823,186)(8.57843,-5.14706){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1849,171)(9.11763,-5.47058){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1876,154)(9.11763,-5.47058){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1903,137)(8.72550,-5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1929,121)(7.61540,-5.07693){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1952,106)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1971, 93)(8.42308,-5.61538){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(2005, 71){\vector( 3,-2){0}}
}%
%  METADATA <id>12</id> 
{\color[rgb]{0,0,0}\put(2032,-11){\line( 0,-1){  4}}
\put(2032,-15){\line( 0,-1){  7}}
\put(2032,-22){\line( 0,-1){ 14}}
\put(2031,-36){\line( 0,-1){ 20}}
\put(2031,-56){\line( 0,-1){ 25}}
\put(2030,-81){\line( 0,-1){ 30}}
\put(2029,-111){\line( 0,-1){ 34}}
\put(2028,-145){\line( 0,-1){ 34}}
\put(2026,-179){\line( 0,-1){ 35}}
\put(2024,-214){\line( 0,-1){ 34}}
\multiput(2022,-248)(-1.70270,-10.21620){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2019,-279){\line( 0,-1){ 30}}
\multiput(2017,-309)(-1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2014,-336)(-1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2010,-361)(-2.00000,-12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2006,-385)(-1.83785,-11.02710){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2002,-407)(-2.50000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1997,-427)(-2.50000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1992,-447)(-3.30000,-9.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1986,-467)(-3.75860,-9.39650){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1979,-486)(-3.75860,-9.39650){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1972,-505)(-4.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1964,-525)(-5.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1954,-545)(-5.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1944,-565)(-4.38237,-7.30394){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1931,-587)(-4.06667,-8.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1918,-611)(-5.00000,-8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1903,-636)(-5.74360,-8.61540){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1886,-662)(-6.15383,-9.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1868,-690)(-6.15383,-9.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1850,-718)(-4.69230,-7.03845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1831,-746)(-6.10257,-9.15385){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1812,-773)(-5.58973,-8.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1795,-798)(-6.76925,-10.15388){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1781,-818)(-4.86154,-7.29231){6}{\makebox(1.6667,11.6667){\tiny.}}
\put(1757,-854){\vector(-2,-3){0}}
}%
%  METADATA <id>13</id> 
{\color[rgb]{0,0,0}\put(1702,-909){\line(-1, 0){  3}}
\multiput(1693,-908)(-11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1681,-907)(-8.43245,1.40541){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1664,-905)(-11.35135,1.89189){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1641,-903)(-8.91893,1.48649){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1614,-900)(-10.21620,1.70270){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1583,-897)(-8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1549,-893)(-8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1515,-889)(-8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1481,-885)(-8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1447,-881)(-10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1416,-877)(-9.62163,1.60361){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1387,-873)(-9.29730,1.54955){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1359,-869)(-8.27027,1.37838){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1334,-866)(-12.00000,2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1310,-862)(-10.48075,2.09615){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1289,-858)(-10.48075,2.09615){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1268,-854)(-9.51925,1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1249,-850)(-9.51925,1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1230,-846)(-9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1212,-841)(-10.94120,2.73530){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1190,-836)(-10.50000,3.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1169,-829)(-11.05880,2.76470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1147,-823)(-11.10000,3.70000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1125,-815)(-11.55000,3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1102,-807)(-8.04597,3.21839){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1078,-797)(-8.73563,3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1052,-786)(-9.31033,3.72413){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1024,-775)(-9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(995,-762)(-9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(966,-749)(-9.86667,4.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(936,-735)(-9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(909,-723)(-7.86667,3.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(885,-712)(-8.56000,4.28000){6}{\makebox(1.6667,11.6667){\tiny.}}
\put(842,-691){\vector(-2, 1){0}}
}%
%  METADATA <id>14</id> 
{\color[rgb]{0,0,1}\put(804,-626){\line( 0, 1){  3}}
\multiput(803,-618)(-1.83780,11.02680){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(801,-607)(-1.40540,8.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(799,-590)(-1.81080,10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(797,-568)(-1.60360,9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(793,-539)(-1.44595,8.67570){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(789,-504)(-1.61488,9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(784,-465)(-1.45406,8.72436){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(779,-421)(-1.51892,9.11352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(774,-375)(-1.58378,9.50268){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(769,-327)(-1.55136,9.30816){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(764,-280)(-1.58378,9.50268){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(759,-232)(-1.48108,8.88648){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(755,-187)(-1.44864,8.69184){6}{\makebox(1.6667,11.6667){\tiny.}}
\put(751,-143){\line( 0, 1){ 42}}
\put(748,-101){\line( 0, 1){ 39}}
\put(746,-62){\line( 0, 1){ 37}}
\put(744,-25){\line( 0, 1){ 34}}
\put(743,  9){\line( 0, 1){ 32}}
\put(743, 41){\line( 0, 1){ 29}}
\put(743, 70){\line( 0, 1){ 28}}
\put(744, 98){\line( 0, 1){ 25}}
\multiput(746,123)(1.37837,8.27020){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(749,148)(1.90540,11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(752,171)(2.09615,10.48075){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(756,192)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(761,213)(2.17647,8.70587){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(768,239)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(776,263)(3.21840,8.04600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(786,287)(3.80000,7.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(797,310)(4.52940,7.54900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(810,333)(5.17950,7.76925){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(826,356)(5.72000,7.62667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(843,379)(6.36613,7.63936){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(862,402)(7.10383,8.52460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(884,427)(6.00000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(908,451)(6.25000,6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(933,476)(6.50000,6.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(960,501)(7.20493,6.00410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(988,526)(6.93443,5.77869){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1015,550)(8.36067,6.96722){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1040,571)(7.63933,6.36611){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1063,590)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1081,605)(8.12000,6.09000){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(1113,629){\vector( 4, 3){0}}
}%
%  METADATA <id>15</id> 
{\color[rgb]{0,0,1}\multiput(1239,648)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1252,646)(9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1270,642)(12.01925,-2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1294,637)(10.00000,-2.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1324,631)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1357,623)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1393,616)(9.23530,-2.30883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1430,607)(9.00000,-2.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1466,598)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1501,589)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1534,581)(10.43137,-2.60784){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1565,572)(9.30000,-3.10000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1593,563)(8.70000,-2.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1619,554)(7.93103,-3.17241){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1643,545)(10.40000,-5.20000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1664,535)(9.80000,-4.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1684,526)(9.60000,-4.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1703,516)(9.04410,-5.42646){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1721,505)(8.07690,-5.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1737,494)(8.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1753,482)(7.62295,-6.35246){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1768,469)(7.25000,-7.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1783,455)(7.75000,-7.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1798,439)(7.25410,-8.70492){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1813,422)(7.12195,-8.90244){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1827,404)(5.16000,-6.88000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1842,383)(5.44000,-7.25333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1858,361)(5.48717,-8.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1874,336)(5.23530,-8.72550){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1890,310)(4.32353,-7.20587){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1907,281)(5.67647,-9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1923,252)(4.43382,-7.38971){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1940,222)(5.67647,-9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1956,193)(4.53333,-9.06667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1970,166)(4.20000,-8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1983,141)(4.80000,-9.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1993,122)(4.25000,-8.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(2010, 88){\vector( 1,-2){0}}
}%
%  METADATA <id>18</id> 
{\color[rgb]{0,0,0}\put(3302,314){\circle*{48}}
}%
%  METADATA <id>19</id> 
{\color[rgb]{0,0,0}\put(4176, 75){\circle*{48}}
}%
%  METADATA <id>20</id> 
{\color[rgb]{0,0,0}\put(3868,-855){\circle*{48}}
}%
%  METADATA <id>21</id> 
{\color[rgb]{0,0,0}\put(2979,-628){\circle*{48}}
}%
%  METADATA <id>22</id> 
{\color[rgb]{0,0,0}\put(3313,679){\circle*{48}}
}%
%  METADATA <id>23</id> 
{\color[rgb]{0,0,0}\put(2996,-600){\line( 0, 1){  3}}
\put(2995,-590){\line( 0, 1){ 13}}
\put(2995,-577){\line( 0, 1){ 18}}
\put(2994,-559){\line( 0, 1){ 25}}
\put(2992,-534){\line( 0, 1){ 30}}
\put(2991,-504){\line( 0, 1){ 34}}
\put(2990,-470){\line( 0, 1){ 36}}
\put(2988,-434){\line( 0, 1){ 37}}
\put(2987,-397){\line( 0, 1){ 37}}
\put(2986,-360){\line( 0, 1){ 36}}
\put(2986,-324){\line( 0, 1){ 34}}
\put(2986,-290){\line( 0, 1){ 32}}
\put(2986,-258){\line( 0, 1){ 29}}
\put(2987,-229){\line( 0, 1){ 27}}
\put(2989,-202){\line( 0, 1){ 26}}
\multiput(2991,-176)(1.90540,11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2994,-153)(1.82430,10.94580){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2997,-131)(2.50000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3002,-111)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3006,-91)(3.15000,9.45000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3012,-72)(3.70000,11.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3020,-50)(4.41380,11.03450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3029,-28)(4.41380,11.03450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3038, -6)(5.50000,11.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3049, 16)(3.73333,7.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3061, 38)(6.35295,10.58825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3074, 59)(6.35295,10.58825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3087, 80)(6.76925,10.15388){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3101,100)(7.08000,9.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3115,119)(7.56100,9.45125){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3130,138)(7.04920,8.45904){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3144,155)(6.42000,8.56000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3157,172)(6.35245,7.62294){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3170,187)(6.50000,6.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3183,200)(5.45080,6.54096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3194,213)(11.00000,11.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3205,224)(9.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3214,233)(9.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3223,242)(8.25000,8.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3239,259)(11.50000,11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3250,271)(9.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3259,280)(5.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3269,295){\vector( 2, 3){0}}
}%
%  METADATA <id>24</id> 
{\color[rgb]{0,0,0}\put(3327,298){\line( 1, 0){  4}}
\put(3338,299){\line( 1, 0){ 14}}
\put(3352,300){\line( 1, 0){ 19}}
\put(3371,301){\line( 1, 0){ 26}}
\put(3397,303){\line( 1, 0){ 30}}
\put(3427,305){\line( 1, 0){ 33}}
\put(3460,307){\line( 1, 0){ 35}}
\put(3495,309){\line( 1, 0){ 35}}
\put(3530,310){\line( 1, 0){ 33}}
\put(3563,311){\line( 1, 0){ 32}}
\put(3595,312){\line( 1, 0){ 29}}
\put(3624,312){\line( 1, 0){ 27}}
\put(3651,311){\line( 1, 0){ 25}}
\put(3676,310){\line( 1, 0){ 23}}
\multiput(3699,309)(10.86485,-1.81081){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3721,307)(9.97295,-1.66216){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3741,304)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3760,300)(10.00000,-2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3780,296)(9.05880,-2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3798,291)(9.45000,-3.15000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3817,285)(9.39655,-3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3836,278)(9.39655,-3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3855,271)(9.80000,-4.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3875,262)(10.40000,-5.20000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3896,252)(7.46667,-3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3918,240)(8.13333,-4.06667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3942,227)(8.57843,-5.14706){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3968,212)(8.57843,-5.14706){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3994,197)(9.11763,-5.47058){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4021,180)(9.11763,-5.47058){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4048,163)(8.72550,-5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4074,147)(7.61540,-5.07693){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4097,132)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4116,119)(8.42308,-5.61538){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(4150, 97){\vector( 3,-2){0}}
}%
%  METADATA <id>25</id> 
{\color[rgb]{0,0,0}\put(4177, 15){\line( 0,-1){  4}}
\put(4177, 11){\line( 0,-1){  7}}
\put(4177,  4){\line( 0,-1){ 14}}
\put(4176,-10){\line( 0,-1){ 20}}
\put(4176,-30){\line( 0,-1){ 25}}
\put(4175,-55){\line( 0,-1){ 30}}
\put(4174,-85){\line( 0,-1){ 34}}
\put(4173,-119){\line( 0,-1){ 34}}
\put(4171,-153){\line( 0,-1){ 35}}
\put(4169,-188){\line( 0,-1){ 34}}
\multiput(4167,-222)(-1.70270,-10.21620){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4164,-253){\line( 0,-1){ 30}}
\multiput(4162,-283)(-1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4159,-310)(-1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4155,-335)(-2.00000,-12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4151,-359)(-1.83785,-11.02710){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4147,-381)(-2.50000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4142,-401)(-2.50000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4137,-421)(-3.30000,-9.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4131,-441)(-3.75860,-9.39650){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4124,-460)(-3.75860,-9.39650){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4117,-479)(-4.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4109,-499)(-5.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4099,-519)(-5.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4089,-539)(-4.38237,-7.30394){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4076,-561)(-4.06667,-8.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4063,-585)(-5.00000,-8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4048,-610)(-5.74360,-8.61540){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4031,-636)(-6.15383,-9.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4013,-664)(-6.15383,-9.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3995,-692)(-4.69230,-7.03845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3976,-720)(-6.10257,-9.15385){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3957,-747)(-5.58973,-8.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3940,-772)(-6.76925,-10.15388){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3926,-792)(-4.86154,-7.29231){6}{\makebox(1.6667,11.6667){\tiny.}}
\put(3902,-828){\vector(-2,-3){0}}
}%
%  METADATA <id>26</id> 
{\color[rgb]{0,0,0}\put(3847,-883){\line(-1, 0){  3}}
\multiput(3838,-882)(-11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3826,-881)(-8.43245,1.40541){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3809,-879)(-11.35135,1.89189){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3786,-877)(-8.91893,1.48649){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3759,-874)(-10.21620,1.70270){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3728,-871)(-8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3694,-867)(-8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3660,-863)(-8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3626,-859)(-8.43243,1.40540){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3592,-855)(-10.27027,1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3561,-851)(-9.62163,1.60361){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3532,-847)(-9.29730,1.54955){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3504,-843)(-8.27027,1.37838){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3479,-840)(-12.00000,2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3455,-836)(-10.48075,2.09615){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3434,-832)(-10.48075,2.09615){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3413,-828)(-9.51925,1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3394,-824)(-9.51925,1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3375,-820)(-9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3357,-815)(-10.94120,2.73530){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3335,-810)(-10.50000,3.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3314,-803)(-11.05880,2.76470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3292,-797)(-11.10000,3.70000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3270,-789)(-11.55000,3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3247,-781)(-8.04597,3.21839){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3223,-771)(-8.73563,3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3197,-760)(-9.31033,3.72413){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3169,-749)(-9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3140,-736)(-9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3111,-723)(-9.86667,4.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3081,-709)(-9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3054,-697)(-7.86667,3.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3030,-686)(-8.56000,4.28000){6}{\makebox(1.6667,11.6667){\tiny.}}
\put(2987,-665){\vector(-2, 1){0}}
}%
%  METADATA <id>27</id> 
{\color[rgb]{0,0,1}\put(2949,-600){\line( 0, 1){  3}}
\multiput(2948,-592)(-1.83780,11.02680){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2946,-581)(-1.40540,8.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2944,-564)(-1.81080,10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2942,-542)(-1.60360,9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2938,-513)(-1.44595,8.67570){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2934,-478)(-1.61488,9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2929,-439)(-1.45406,8.72436){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2924,-395)(-1.51892,9.11352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2919,-349)(-1.58378,9.50268){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2914,-301)(-1.55136,9.30816){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2909,-254)(-1.58378,9.50268){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2904,-206)(-1.48108,8.88648){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2900,-161)(-1.44864,8.69184){6}{\makebox(1.6667,11.6667){\tiny.}}
\put(2896,-117){\line( 0, 1){ 42}}
\put(2893,-75){\line( 0, 1){ 39}}
\put(2891,-36){\line( 0, 1){ 37}}
\put(2889,  1){\line( 0, 1){ 34}}
\put(2888, 35){\line( 0, 1){ 32}}
\put(2888, 67){\line( 0, 1){ 29}}
\put(2888, 96){\line( 0, 1){ 28}}
\put(2889,124){\line( 0, 1){ 25}}
\multiput(2891,149)(1.37837,8.27020){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2894,174)(1.90540,11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2897,197)(2.09615,10.48075){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2901,218)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2906,239)(2.17647,8.70587){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2913,265)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2921,289)(3.21840,8.04600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2931,313)(3.80000,7.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2942,336)(4.52940,7.54900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2955,359)(5.17950,7.76925){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2971,382)(5.72000,7.62667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2988,405)(6.36613,7.63936){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3007,428)(7.10383,8.52460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3029,453)(6.00000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3053,477)(6.25000,6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3078,502)(6.50000,6.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3105,527)(7.20493,6.00410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3133,552)(6.93443,5.77869){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3160,576)(8.36067,6.96722){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3185,597)(7.63933,6.36611){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3208,616)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3226,631)(8.12000,6.09000){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(3258,655){\vector( 4, 3){0}}
}%
%  METADATA <id>28</id> 
{\color[rgb]{0,0,1}\multiput(3384,674)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3397,672)(9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3415,668)(12.01925,-2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3439,663)(10.00000,-2.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3469,657)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3502,649)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3538,642)(9.23530,-2.30883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3575,633)(9.00000,-2.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3611,624)(8.76470,-2.19117){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3646,615)(8.23530,-2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3679,607)(10.43137,-2.60784){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3710,598)(9.30000,-3.10000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3738,589)(8.70000,-2.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3764,580)(7.93103,-3.17241){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3788,571)(10.40000,-5.20000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3809,561)(9.80000,-4.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3829,552)(9.60000,-4.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3848,542)(9.04410,-5.42646){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3866,531)(8.07690,-5.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3882,520)(8.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3898,508)(7.62295,-6.35246){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3913,495)(7.25000,-7.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3928,481)(7.75000,-7.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3943,465)(7.25410,-8.70492){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3958,448)(7.12195,-8.90244){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3972,430)(5.16000,-6.88000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3987,409)(5.44000,-7.25333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4003,387)(5.48717,-8.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4019,362)(5.23530,-8.72550){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4035,336)(4.32353,-7.20587){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4052,307)(5.67647,-9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4068,278)(4.43382,-7.38971){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4085,248)(5.67647,-9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4101,219)(4.53333,-9.06667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4115,192)(4.20000,-8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4128,167)(4.80000,-9.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4138,148)(4.25000,-8.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(4155,114){\vector( 1,-2){0}}
}%
%  METADATA <id>29</id> 
{\color[rgb]{1,0,0}\put(1182,603){\vector( 0,-1){266}}
}%
%  METADATA <id>30</id> 
{\color[rgb]{1,0,0}\put(3308,367){\line( 0, 1){  0}}
\put(3308,367){\vector( 0, 1){269}}
}%
\end{picture}%


==> weird-example2.tex <==
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3953,2007)(1763,-1582)
%  METADATA <id>55</id> 
{\color[rgb]{0,0,0}\thinlines
\put(2773,372){\circle*{90}}
}%
%  METADATA <id>56</id> 
{\color[rgb]{0,0,0}\put(2767,-1524){\circle*{90}}
}%
%  METADATA <id>57</id> 
{\color[rgb]{0,0,0}\put(1816,-600){\circle*{90}}
}%
%  METADATA <id>58</id> 
{\color[rgb]{0,0,0}\put(2780,372){\vector( 0,-1){1813}}
}%
%  METADATA <id>59</id> 
{\color[rgb]{0,0,0}\put(2780,-1518){\vector(-1, 1){908}}
}%
%  METADATA <id>60</id> 
{\color[rgb]{0,0,0}\put(1835,-573){\vector( 1, 1){926.500}}
}%
%  METADATA <id>45</id> 
{\color[rgb]{0,0,0}\put(5663,367){\circle*{90}}
}%
%  METADATA <id>46</id> 
{\color[rgb]{0,0,0}\put(5657,-1529){\circle*{90}}
}%
%  METADATA <id>47</id> 
{\color[rgb]{0,0,0}\put(4706,-605){\circle*{90}}
}%
%  METADATA <id>63</id> 
{\color[rgb]{1,0,0}\put(4742,-585){\vector(-2,-1){1871.600}}
}%
%  METADATA <id>66</id> 
{\color[rgb]{0,0,1}\put(2836,-1523){\vector( 1, 0){2778}}
}%
%  METADATA <id>72</id> 
{\color[rgb]{1,0,0}\multiput(2830,-1508)(9.92310,6.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2830,-1508){\vector(-3,-2){0}}
\multiput(2850,-1495)(13.84620,9.23080){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2864,-1486)(8.88000,6.66000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2882,-1473)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2904,-1458)(9.23077,6.15384){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2932,-1440)(7.96155,5.30770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2964,-1419)(7.43076,4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3001,-1394)(8.03076,5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3041,-1367)(7.38462,4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3085,-1337)(7.92308,5.28206){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3133,-1306)(7.02197,4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3182,-1273)(7.28571,4.85714){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3233,-1239)(7.54946,5.03297){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3286,-1204)(7.45054,4.96703){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3338,-1169)(7.61539,5.07692){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3391,-1133)(7.45054,4.96703){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3443,-1098)(7.38461,4.92308){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3495,-1064)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3545,-1030)(6.95604,4.63736){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3594,-998)(8.00000,5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3642,-966)(7.69230,5.12820){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3688,-935)(7.30770,4.87180){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3732,-906)(7.07692,4.71794){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3774,-877)(8.16924,5.44616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3815,-850)(8.03076,5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3855,-823)(7.56924,5.04616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3893,-798)(7.43076,4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3930,-773)(6.96924,4.64616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3965,-750)(7.06154,4.70769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4000,-726)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4033,-704)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4066,-682)(8.07692,5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4098,-660)(7.96155,5.30770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4130,-639)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4161,-618)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4192,-597)(7.67307,5.11538){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4223,-577)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4256,-555)(8.07692,5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4288,-533)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4321,-511)(8.07692,5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4353,-489)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4386,-467)(8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4420,-444)(8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4454,-421)(7.06154,4.70769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4489,-397)(7.20000,4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4525,-373)(7.56924,5.04616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4563,-348)(7.66154,5.10769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4601,-322)(8.03076,5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4641,-295)(8.26154,5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4682,-267)(7.19230,4.79487){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4725,-238)(7.50000,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4770,-208)(7.69230,5.12820){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4816,-177)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4863,-145)(7.02197,4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4912,-112)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4962,-78)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5012,-44)(7.35164,4.90110){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5063, -9)(7.28571,4.85714){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5114, 25)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5164, 59)(7.02197,4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5213, 92)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5260,124)(7.38462,4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5304,154)(8.26154,5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5345,182)(7.43076,4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5382,207)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5415,229)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5444,248)(7.76923,5.17949){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5467,264)(9.57690,6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5486,277)(6.88000,5.16000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5500,287)(10.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>70</id> 
{\color[rgb]{0,0,1}\put(1891,-578){\vector( 4,-1){3693.412}}
}%
%  METADATA <id>48</id> 
{\color[rgb]{0,0,0}\put(5670,367){\vector( 0,-1){1813}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(5670,-1523){\vector(-1, 1){908}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(4725,-578){\vector( 1, 1){926.500}}
}%
%  METADATA <id>67</id> 
{\color[rgb]{0,0,1}\put(1891,-578){\vector( 4, 1){3664.941}}
}%
%  METADATA <id>64</id> 
{\color[rgb]{1,0,0}\put(5577,367){\vector(-1, 0){2741}}
}%
%  METADATA <id>74</id> 
{\color[rgb]{1,0,0}\put(5670,-1523){\line(-1, 0){  1}}
\multiput(5658,-1518)(-7.93100,3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5650,-1515)(-10.80000,5.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5639,-1510)(-15.00000,5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5624,-1505)(-8.40000,4.20000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5607,-1497)(-10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5586,-1489)(-8.04597,3.21839){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5562,-1479)(-9.31033,3.72413){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5534,-1468)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5503,-1455)(-8.53448,3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5469,-1441)(-9.35345,3.74138){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5432,-1425)(-8.06896,3.22758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5392,-1408)(-8.41380,3.36552){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5350,-1391)(-9.06896,3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5305,-1372)(-7.75862,3.10345){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5259,-1352)(-8.24713,3.29885){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5210,-1331)(-8.44828,3.37931){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5160,-1309)(-8.59195,3.43678){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5109,-1287)(-8.79310,3.51724){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5057,-1264)(-8.66667,4.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5004,-1240)(-7.71429,3.85714){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4949,-1215)(-7.60000,3.80000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4895,-1190)(-7.88571,3.94286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4839,-1164)(-7.88571,3.94286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4783,-1138)(-8.05714,4.02857){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4726,-1111)(-8.22857,4.11429){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4668,-1083)(-8.28571,4.14286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4610,-1054)(-8.45714,4.22857){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4551,-1024)(-7.55000,3.77500){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4491,-993)(-7.55000,3.77500){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4431,-962)(-7.85000,3.92500){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4369,-929)(-8.00000,4.00000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4306,-895)(-7.77574,4.66544){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4243,-859)(-7.95956,4.77574){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4178,-823)(-7.25490,4.35294){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4112,-785)(-7.35294,4.41177){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4046,-745)(-7.43464,4.46079){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3979,-705)(-7.23077,4.82051){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3913,-663)(-7.53268,4.51961){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3846,-621)(-7.20513,4.80342){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3781,-578)(-7.02797,4.68532){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3704,-526)(-7.16800,5.37600){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3631,-474)(-6.81600,5.11200){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3562,-424)(-7.11111,5.33333){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3498,-376)(-6.54471,5.23577){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3439,-329)(-6.87500,5.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3384,-285)(-7.23653,6.03044){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3334,-242)(-6.75879,5.63232){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3288,-201)(-7.34427,6.12022){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3245,-163)(-6.41667,6.41667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3206,-125)(-6.00000,6.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3170,-89)(-6.70000,6.70000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3137,-55)(-5.80328,6.96394){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3107,-21)(-5.52460,6.62952){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3078, 11)(-6.43903,8.04878){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3052, 43)(-6.00000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3028, 73)(-5.78050,7.22563){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3005,102)(-5.37000,7.16000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2984,131)(-5.04000,6.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2964,158)(-5.84617,8.76925){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2946,184)(-5.48717,8.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2930,209)(-5.33333,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2914,233)(-6.35295,10.58825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2901,254)(-6.35295,10.58825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2888,275)(-5.42645,9.04408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2877,293)(-4.72060,7.86767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2868,309)(-8.29410,13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2860,323)(-7.14710,11.91183){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2853,335)(-5.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2848,345)(-4.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2841,358)(-4.60000,9.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2836,367){\vector(-1, 2){0}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{1,0,0}\put(4725,-578){\vector(-2, 1){1793.200}}
}%
%  METADATA <id>81</id> 
{\color[rgb]{0,0,1}\put(1891,-578){\vector( 1, 0){2656}}
}%
\end{picture}%

